Colouring powers and girth

Alon and Mohar (2002) posed the following problem: among all graphs $G$ of maximum degree at most $d$ and girth at least $g$, what is the largest possible value of $\chi(G^t)$, the chromatic number of the $t$th power of $G$? For $t\ge 3$, we provide several upper and lower bounds concerning this problem, all of which are sharp up to a constant factor as $d\to \infty$. The upper bounds rely in part on the probabilistic method, while the lower bounds are various direct constructions whose building blocks are incidence structures.

==> circularsimple.tex <==
%!TEX root = distgirth.tex

\begin{tikzpicture}[-,>=,node distance=0.5cm,scale=1,draw,nodes={circle,draw,fill=black, inner sep=1.5pt}]

\node (a0) [left] {};
\node (a1) [above of=a0] {};
\node (a2) [above of=a1] {};
\node (a3) [above of=a2] {};
\node (a4) [above of=a3] {};
\node (a5) [above of=a4] {};
\node (a6) [above of=a5] {};
\node (a7) [above of=a6] {};

\node (z0) [left=0.2 of a0,fill=none,draw=none] {$(0,0,0)$};
\node (z1) [left=0.2 of a1,fill=none,draw=none] {$(0,0,1)$};
\node (z2) [left=0.2 of a2,fill=none,draw=none] {$(0,1,0)$};
\node (z3) [left=0.2 of a3,fill=none,draw=none] {$(0,1,1)$};
\node (z4) [left=0.2 of a4,fill=none,draw=none] {$(1,0,0)$};
\node (z5) [left=0.2 of a5,fill=none,draw=none] {$(1,0,1)$};
\node (z6) [left=0.2 of a6,fill=none,draw=none] {$(1,1,0)$};
\node (z7) [left=0.2 of a7,fill=none,draw=none] {$(1,1,1)$};

\node (b0) [right=3 of a0] {};
\node (b1) [above of=b0] {};
\node (b2) [above of=b1] {};
\node (b3) [above of=b2] {};
\node (b4) [above of=b3] {};
\node (b5) [above of=b4] {};
\node (b6) [above of=b5] {};
\node (b7) [above of=b6] {};

\node (c0) [right=3 of b0] {};
\node (c1) [above of=c0] {};
\node (c2) [above of=c1] {};
\node (c3) [above of=c2] {};
\node (c4) [above of=c3] {};
\node (c5) [above of=c4] {};
\node (c6) [above of=c5] {};
\node (c7) [above of=c6] {};

\node (d0) [right=3 of c0] {};
\node (d1) [above of=d0] {};
\node (d2) [above of=d1] {};
\node (d3) [above of=d2] {};
\node (d4) [above of=d3] {};
\node (d5) [above of=d4] {};
\node (d6) [above of=d5] {};
\node (d7) [above of=d6] {};

  \path (a0) edge [very thick] node[fill=none,draw=none] {} (b0);
  \path (a1) edge [very thick] node[fill=none,draw=none] {} (b1);
  \path (a2) edge [very thick] node[fill=none,draw=none] {} (b2);
  \path (a3) edge [very thick] node[fill=none,draw=none] {} (b3);
  \path (a4) edge [very thick] node[fill=none,draw=none] {} (b4);
  \path (a5) edge [very thick] node[fill=none,draw=none] {} (b5);
  \path (a6) edge [very thick] node[fill=none,draw=none] {} (b6);
  \path (a7) edge [very thick] node[fill=none,draw=none] {} (b7);
  \path (a0) edge [very thick] node[fill=none,draw=none] {} (b4);
  \path (a1) edge [very thick] node[fill=none,draw=none] {} (b5);
  \path (a2) edge [very thick] node[fill=none,draw=none] {} (b6);
  \path (a3) edge [very thick] node[fill=none,draw=none] {} (b7);
  \path (a4) edge [very thick] node[fill=none,draw=none] {} (b0);
  \path (a5) edge [very thick] node[fill=none,draw=none] {} (b1);
  \path (a6) edge [very thick] node[fill=none,draw=none] {} (b2);
  \path (a7) edge [very thick] node[fill=none,draw=none] {} (b3);

  \path (b0) edge [very thick] node[fill=none,draw=none] {} (c0);
  \path (b1) edge [very thick] node[fill=none,draw=none] {} (c1);
  \path (b2) edge [very thick] node[fill=none,draw=none] {} (c2);
  \path (b3) edge [very thick] node[fill=none,draw=none] {} (c3);
  \path (b4) edge [very thick] node[fill=none,draw=none] {} (c4);
  \path (b5) edge [very thick] node[fill=none,draw=none] {} (c5);
  \path (b6) edge [very thick] node[fill=none,draw=none] {} (c6);
  \path (b7) edge [very thick] node[fill=none,draw=none] {} (c7);
  \path (b0) edge [very thick] node[fill=none,draw=none] {} (c2);
  \path (b1) edge [very thick] node[fill=none,draw=none] {} (c3);
  \path (b2) edge [very thick] node[fill=none,draw=none] {} (c0);
  \path (b3) edge [very thick] node[fill=none,draw=none] {} (c1);
  \path (b4) edge [very thick] node[fill=none,draw=none] {} (c6);
  \path (b5) edge [very thick] node[fill=none,draw=none] {} (c7);
  \path (b6) edge [very thick] node[fill=none,draw=none] {} (c4);
  \path (b7) edge [very thick] node[fill=none,draw=none] {} (c5);

  \path (c0) edge [very thick] node[fill=none,draw=none] {} (d0);
  \path (c1) edge [very thick] node[fill=none,draw=none] {} (d1);
  \path (c2) edge [very thick] node[fill=none,draw=none] {} (d2);
  \path (c3) edge [very thick] node[fill=none,draw=none] {} (d3);
  \path (c4) edge [very thick] node[fill=none,draw=none] {} (d4);
  \path (c5) edge [very thick] node[fill=none,draw=none] {} (d5);
  \path (c6) edge [very thick] node[fill=none,draw=none] {} (d6);
  \path (c7) edge [very thick] node[fill=none,draw=none] {} (d7);
  \path (c0) edge [very thick] node[fill=none,draw=none] {} (d1);
  \path (c1) edge [very thick] node[fill=none,draw=none] {} (d0);
  \path (c2) edge [very thick] node[fill=none,draw=none] {} (d3);
  \path (c3) edge [very thick] node[fill=none,draw=none] {} (d2);
  \path (c4) edge [very thick] node[fill=none,draw=none] {} (d5);
  \path (c5) edge [very thick] node[fill=none,draw=none] {} (d4);
  \path (c6) edge [very thick] node[fill=none,draw=none] {} (d7);
  \path (c7) edge [very thick] node[fill=none,draw=none] {} (d6);

\node (a) [below of=a0,fill=none,draw=none] {$U^{(0)}$};
\node (b) [below of=b0,fill=none,draw=none] {$U^{(1)}$};
\node (c) [below of=c0,fill=none,draw=none] {$U^{(2)}$};
\node (d) [below of=d0,fill=none,draw=none] {$U^{(0)}$};



\end{tikzpicture}


==> mirror.tex <==
%!TEX root = distgirth.tex

\begin{tikzpicture}[-,>=,node distance=0.5cm,scale=1,draw,nodes={circle,draw,fill=black, inner sep=1.5pt}]

\node (a1) [] {};
\node (a2) [above of=a1] {};
\node (a3) [above of=a2] {};
\node (a4) [above of=a3] {};
\node (a5) [above of=a4] {};
\node (a6) [above of=a5] {};
\node (a7) [above of=a6] {};

\node (b1) [right=3 of a2] {};
\node (b2) [above of=b1] {};
\node (b3) [above of=b2] {};
\node (b4) [above of=b3] {};
\node (b5) [above of=b4] {};
\node (b6) [above of=b5] {};
\node (b7) [above of=b6] {};

\node (c2) [right=3 of b1] {};
\node (c1) [below of=c2] {};
\node (c3) [above of=c2] {};
\node (c4) [above of=c3] {};
\node (c5) [above of=c4] {};
\node (c6) [above of=c5] {};
\node (c7) [above of=c6] {};

  \path (a1) edge [very thick] node[fill=none,draw=none] {} (b2);
  \path (a1) edge [very thick] node[fill=none,draw=none] {} (b3);
  \path (a1) edge [very thick] node[fill=none,draw=none] {} (b4);
  \path (a2) edge [very thick] node[fill=none,draw=none] {} (b1);
  \path (a2) edge [very thick] node[fill=none,draw=none] {} (b2);
  \path (a2) edge [very thick] node[fill=none,draw=none] {} (b5);
  \path (a3) edge [very thick] node[fill=none,draw=none] {} (b1);
  \path (a3) edge [very thick] node[fill=none,draw=none] {} (b3);
  \path (a3) edge [very thick] node[fill=none,draw=none] {} (b6);
  \path (a4) edge [very thick] node[fill=none,draw=none] {} (b1);
  \path (a4) edge [very thick] node[fill=none,draw=none] {} (b4);
  \path (a4) edge [very thick] node[fill=none,draw=none] {} (b7);
  \path (a5) edge [very thick] node[fill=none,draw=none] {} (b2);
  \path (a5) edge [very thick] node[fill=none,draw=none] {} (b6);
  \path (a5) edge [very thick] node[fill=none,draw=none] {} (b7);
  \path (a6) edge [very thick] node[fill=none,draw=none] {} (b3);
  \path (a6) edge [very thick] node[fill=none,draw=none] {} (b5);
  \path (a6) edge [very thick] node[fill=none,draw=none] {} (b7);
  \path (a7) edge [very thick] node[fill=none,draw=none] {} (b4);
  \path (a7) edge [very thick] node[fill=none,draw=none] {} (b5);
  \path (a7) edge [very thick] node[fill=none,draw=none] {} (b6);


  \path (b1) edge [very thick] node[fill=none,draw=none] {} (c2);
  \path (b1) edge [very thick] node[fill=none,draw=none] {} (c3);
  \path (b1) edge [very thick] node[fill=none,draw=none] {} (c4);
  \path (b2) edge [very thick] node[fill=none,draw=none] {} (c1);
  \path (b2) edge [very thick] node[fill=none,draw=none] {} (c2);
  \path (b2) edge [very thick] node[fill=none,draw=none] {} (c5);
  \path (b3) edge [very thick] node[fill=none,draw=none] {} (c1);
  \path (b3) edge [very thick] node[fill=none,draw=none] {} (c3);
  \path (b3) edge [very thick] node[fill=none,draw=none] {} (c6);
  \path (b4) edge [very thick] node[fill=none,draw=none] {} (c1);
  \path (b4) edge [very thick] node[fill=none,draw=none] {} (c4);
  \path (b4) edge [very thick] node[fill=none,draw=none] {} (c7);
  \path (b5) edge [very thick] node[fill=none,draw=none] {} (c2);
  \path (b5) edge [very thick] node[fill=none,draw=none] {} (c6);
  \path (b5) edge [very thick] node[fill=none,draw=none] {} (c7);
  \path (b6) edge [very thick] node[fill=none,draw=none] {} (c3);
  \path (b6) edge [very thick] node[fill=none,draw=none] {} (c5);
  \path (b6) edge [very thick] node[fill=none,draw=none] {} (c7);
  \path (b7) edge [very thick] node[fill=none,draw=none] {} (c4);
  \path (b7) edge [very thick] node[fill=none,draw=none] {} (c5);
  \path (b7) edge [very thick] node[fill=none,draw=none] {} (c6);



\end{tikzpicture}

